Fast Neural Inverse Kinematics on Human Body Motions

Markerless motion capture enables the tracking of human motion without requiring physical markers or suits, offering increased flexibility and reduced costs compared to traditional systems. However, these advantages often come at the expense of higher computational demands and slower inference, limiting their applicability in real-time scenarios. In this technical report, we present a fast and reliable neural inverse kinematics framework designed for real-time capture of human body motions from 3D keypoints. We describe the network architecture, training methodology, and inference procedure in detail. Our framework is evaluated both qualitatively and quantitatively, and we support key design decisions through ablation studies.

==> network.tex <==
\tikzset{
  arrow/.style={-latex,very thick},
  box/.style={draw, minimum width=2.2cm, minimum height=1cm, align=center, rounded corners=3pt, fill=blue!10},
  input/.style={draw, minimum width=2.5cm, minimum height=1cm, align=center, fill=gray!20},
  brace/.style={decorate, decoration={brace, amplitude=5pt}, thick},
  do path picture/.style={%
      path picture={%
        \pgfpointdiff{\pgfpointanchor{path picture bounding box}{south west}}%
          {\pgfpointanchor{path picture bounding box}{north east}}%
        \pgfgetlastxy\x\y%
        \tikzset{x=\x/2,y=\y/2}%
        #1
      }
  },
  sin wave/.style={do path picture={    
  	\draw [line cap=round] (-3/4,0)
  	sin (-3/8,1/2) cos (0,0) sin (3/8,-1/2) cos (3/4,0);
  	}
  }
}


\begin{tikzpicture}[node distance=1.0cm and 0.6cm, very thick]

  % Input
  \node[input] (input) {3D keypoints\\ (B $\times$ T $\times$ 3$\cdot$K)};
  
  % Read-in layer
  \node[box, below=of input] (readin) {Linear\\ read-in};

  % Positional Encoding
  \node[circle, draw, minimum size=0.3cm, inner sep=0pt, right=of readin] (addposenc) {\textbf{+}};
  \node[circle, draw, sin wave, minimum size=0.75cm, below=0.5cm of addposenc] (posenc) {};
  \node[minimum width=2.2cm, minimum height=1cm, align=center,below=0.1cm of posenc] () {Positional\\ encoding};


  % Transformer
  \node[box, right=of addposenc] (transformer) {Transformer\\ encoder};

  % Output from transformer (sequence of embeddings)
  \node[draw=none, right=0.6cm of transformer] (outseq) {};

  % Read-out layers
  \node[box, above=of outseq] (attnreadout) {Attention\\ pooling};
  \node[box, below=of outseq] (mlpreadout) {MLP\\ read-out};

  % Outputs
  \node[input, right=of attnreadout] (shape) {Shape};
  \node[input, right=of mlpreadout, yshift=0.5cm] (trans) {Root\\ translation};
  \node[input, right=of mlpreadout, yshift=-0.5cm] (rots) {Joint\\ rotations};

  % Arrows
  \draw[arrow] (input) -- (readin);
  \draw[arrow] (readin) -- (addposenc);
  \draw[arrow] (posenc) -- (addposenc);
  \draw[arrow] (addposenc) -- (transformer);
  \draw[arrow] (transformer) -- (attnreadout);
  \draw[arrow] (transformer) -- (mlpreadout);
  \draw[arrow] (attnreadout) -- (shape);
  \draw[arrow] (mlpreadout) -- (trans);
  \draw[arrow] (mlpreadout) -- (rots);

  % Brace to indicate full sequence used for attention
  \draw[brace] ([xshift=-0.55cm,yshift=0.35cm]transformer.north east) -- ([xshift=-0.2cm,yshift=0.35cm]attnreadout.west);
  \node[below left=-0.05cm and 0.35cm of attnreadout.west] {\footnotesize \textbf{over all frames}};

\end{tikzpicture}

